MadAgents

We uncover an effective and communicative set of agents working with MadGraph. Agentic installation, learning-by-doing training, and user support provide easy access to state-of-the-art simulations and accelerate LHC research. We show in detail how MadAgents interact with inexperienced and advanced users, support a range of simulation tasks, and analyze the results. In a second step, we illustrate how MadAgents automatize event generation and run an autonomous simulation campaign, starting from a pdf file of a paper. We also present successive MadAgents updates, including a Claude Code implementation with a self-improvement loop.

==> figs/madagants_overview_tikz.tex <==
\tikzset{
  mad box/.style={
    draw, thick, rounded corners=2pt,
    align=center,
    inner sep=5pt,
    outer sep=0pt,
    minimum height=7mm
  },
  mad user/.style={
    mad box, very thick, fill=red!12,
    font=\small,
    minimum height=10mm
  },
  mad orch/.style={
    mad box, thick, fill=red!12,
    font=\small,
    minimum width=33mm,
    minimum height=7mm
  },
  mad ctrl/.style={
    mad box, thick, fill=blue!7,
    font=\small,
    minimum width=33mm,
    minimum height=7mm
  },
  mad work/.style={
    mad box, thick, fill=green!7,
    font=\small,
    minimum width=33mm,
    minimum height=7mm
  },
  mad group/.style={
    draw, thick, rounded corners=4pt,
    inner sep=7pt,
    outer sep=0pt
  },
  mad title/.style={
    font=\small,
    fill=white,
    inner sep=1.5pt
  },
  mad flow/.style={
    <->, thick,
    line cap=round,
    line join=round,
    >=Latex
  }
}

\newdimen\MadAgentsWidth

\begin{tikzpicture}

\node[mad orch] (O) at (0,0) {Orchestrator};

\node[mad ctrl] (P)  at (-2.3, 1.55) {Planner};
\node[mad ctrl] (R)  at ( 2.3, 1.55) {Reviewer};
\node[mad ctrl] (PU) at ( 0.0,-1.75) {Plan-Updater};

\node[mad group, fit=(P)(R)(O)(PU)] (Gctrl) {};
\node[mad title, anchor=south west] at (Gctrl.north west) {Controlling agents};

\node[mad work] (W1) at ( 7.2,  2.25) {MG-Operator};
\node[mad work] (W2) at ( 7.2,  1.25) {Script-Operator};
\node[mad work] (W3) at ( 7.2,  0.25) {CLI-Operator};
\node[mad work] (W4) at ( 7.2, -0.75) {Plotter};
\node[mad work] (W5) at ( 7.2, -1.75) {PDF-Reader};
\node[mad work] (W6) at ( 7.2, -2.75) {Researcher};

\node[mad group, fit=(W1)(W6)] (Gwork) {};
\node[mad title, anchor=south west] at (Gwork.north west) {Worker agents};

\node[mad group, fit=(Gctrl)(Gwork), inner sep=14pt] (Gsys) {};

\path let \p1=(Gsys.west), \p2=(Gsys.east) in
  \pgfextra{%
    \global\MadAgentsWidth=\x2\relax
    \global\advance\MadAgentsWidth by -\x1\relax
  };

\node[mad user, minimum width=\MadAgentsWidth] (U) at ($(Gsys.north)+(0,1.05)$) {Human user};

\draw[mad flow] (O.north) -- (U.south -| O.north);

\draw[mad flow] (O.north west) -- (P.south);
\draw[mad flow] (O.north east) -- (R.south);
\draw[mad flow] (O.south) -- (PU.north);

\draw[mad flow] (O.east) -- (Gwork.west |- O);

\end{tikzpicture}

